Communication-Aware Dissipative Output Feedback Control

Communication-aware control is essential to reduce costs and complexity in large-scale networks. This work proposes a method to design dissipativity-augmented output feedback controllers with reduced online communication. The contributions of this work are three fold: a generalized well-posedness condition for the controller network, a convex relaxation for the constraints that infer stability of a network from dissapativity of its agents, and a synthesis algorithm integrating the Network Dissipativity Theorm, alternating direction method of multipliers, and iterative convex overbounding. The proposed approach yields a sparsely interconnected controller that is both robust and applicable to networks with heterogeneous nonlinear agents. The efficiency of these methods is demonstrated on heterogeneous networks with uncertain and unstable agents, and is compared to standard $\cH_\infty$ control.

==> Figures_tex/Hinf_performance.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=20,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={Nonzero blocks in $\tilbH_y$ and $\tilbH_{\haty}$},
ymin=16.5,
ymax=23,
ylabel style={font=\color{white!15!black}},
ylabel={$J(\hatbK)$},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={$\cH_\infty$ performance},
legend style={at={(0.97,0.5)}, anchor=east, legend cell align=left, align=left, draw=white!15!black},
title style={font=\Huge},xlabel style={font={\LARGE}},ylabel style={font=\LARGE},legend style={font=\LARGE},
]
\addplot [color=blue, line width=1.0pt, mark size=2.5pt, mark=square*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
20	22.6608126486484\\
24	19.4876976312872\\
36	17.7093921459345\\
40	17.787661185665\\
46	17.424365980529\\
80	17.1060119824429\\
82	17.1119932289834\\
84	17.1005690683585\\
86	17.1027749441875\\
88	17.093863848263\\
94	17.1019342194381\\
98	17.1173739082966\\
100	17.1312640021908\\
118	17.0975522758024\\
120	17.0862388100349\\
154	17.0961131974883\\
192	17.0868210440078\\
196	17.0759428427794\\
198	17.0802880868547\\
200	17.0878478528421\\
};
\addlegendentry{Weighted $\ell_1$}

\addplot [color=green, line width=1.0pt, mark size=3.5pt, mark=*, mark options={solid, fill=green, green}]
  table[row sep=crcr]{%
20	22.6608126486484\\
22	19.4980839320791\\
36	17.7112728723129\\
76	17.1798575613299\\
102	17.1110782264598\\
108	17.1563962389022\\
120	17.1195441028011\\
124	17.0874365115373\\
126	17.0959312053772\\
130	17.0924934902985\\
134	17.0870707282261\\
136	17.0930520090212\\
146	17.1001230980794\\
166	17.0865217093573\\
182	17.0961518663799\\
188	17.0824375573032\\
192	17.0919574704452\\
194	17.0882450626288\\
196	17.0761964223348\\
200	17.0878478528421\\
};
\addlegendentry{Cardinality}

\addplot [color=mycolor1, dotted, line width=3.0pt]
  table[row sep=crcr]{%
20	17.0878478528421\\
200	17.0878478528421\\
};
\addlegendentry{Centralized}

\addplot [color=black, dotted, line width=3.0pt]
  table[row sep=crcr]{%
20	22.6608126486484\\
200	22.6608126486484\\
};
\addlegendentry{Decentralized \cite{locicero2025dissipativity}}

\addplot [color=red, dotted, line width=3.0pt]
  table[row sep=crcr]{%
20	17.3664960926324\\
200	17.3664960926324\\
};
\addlegendentry{5\% threshold}

\end{axis}
\end{tikzpicture}%

==> Figures_tex/Hinf_uncertain.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={Sample numbers},
ymin=16,
ymax=23,
ylabel style={font=\color{white!15!black}},
ylabel={$J(\hatbK)$},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Hinf performance},
legend style={legend cell align=left, align=left, draw=white!15!black,at={(0.03,0.97)},anchor=north west},
title style={font=\Huge},xlabel style={font={\LARGE}},ylabel style={font=\LARGE},legend style={font=\LARGE},
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	16.9491372010401\\
2	16.8347113105423\\
3	16.7451392002369\\
4	16.8320345473977\\
5	16.7469688594512\\
6	16.749713259288\\
7	16.8381518428703\\
8	18.2300799445005\\
9	16.7469624901159\\
10	17.5130178893678\\
11	18.1626494118135\\
12	17.3819415659352\\
13	16.8215788576199\\
14	16.96194213152\\
15	16.7469711630999\\
16	16.8264154091604\\
17	17.6523978505091\\
18	17.0502870216348\\
19	17.040650667909\\
20	16.7434502523994\\
21	17.2749937692277\\
22	16.9572133833365\\
23	17.326611707128\\
24	17.0215120295239\\
25	16.8475977230539\\
26	17.1915177968598\\
27	16.7469693662306\\
28	17.0788252347741\\
29	17.3722765709677\\
30	17.5235303474308\\
31	17.579083640725\\
32	17.4509849192241\\
33	16.7642919101862\\
34	16.7772209510355\\
35	16.7401975535155\\
36	16.8862217520866\\
37	17.8606949839357\\
38	16.7469717413288\\
39	17.2333425520927\\
40	16.9729844433687\\
41	17.4030313609508\\
42	16.7469662859261\\
43	16.7424241373857\\
44	16.9025254863581\\
45	17.3360063641419\\
46	17.38581965101\\
47	17.4925673345932\\
48	18.2649676362698\\
49	16.8803271612529\\
50	16.7469465849937\\
51	18.4267965875339\\
52	16.7447845968509\\
53	19.1549559533639\\
54	18.104665199093\\
55	16.8392241988885\\
56	18.9840257007368\\
57	16.9642581440683\\
58	17.5030491625934\\
59	17.2134837511859\\
60	16.8048666515522\\
61	18.1175081403868\\
62	17.13733544286\\
63	17.0964143775051\\
64	17.1232391061162\\
65	16.8523371425909\\
66	17.0182478730733\\
67	16.8936178235308\\
68	17.5883386204824\\
69	16.7640142526517\\
70	16.742752932795\\
71	17.5603680567841\\
72	16.8107158856219\\
73	17.2888506869769\\
74	16.7476358581587\\
75	16.7350128884258\\
76	16.7458574151347\\
77	17.0035685703431\\
78	17.2023978963105\\
79	17.0269899212516\\
80	17.3344989673826\\
81	16.7805360682987\\
82	16.8413270620923\\
83	16.8214746857505\\
84	16.9379078847434\\
85	16.7822528891805\\
86	16.7550653205078\\
87	17.251494096329\\
88	17.0658357086419\\
89	17.0499468338396\\
90	16.9429435733895\\
91	16.7743896619066\\
92	16.8033494050197\\
93	18.3914720295694\\
94	16.7528480251085\\
95	16.9474964729832\\
96	16.7435652856267\\
97	17.2738140634859\\
98	16.8521840959349\\
99	17.1691542622506\\
100	17.4856601795976\\
101	16.974312393363\\
102	17.6270193410731\\
103	17.6016917897537\\
104	17.5873933744572\\
105	17.3237087762301\\
106	18.4804732091171\\
107	16.8989473163465\\
108	17.1131451008201\\
109	16.8198330079122\\
110	16.7387653889353\\
111	17.2976934399767\\
112	16.8626744364713\\
113	16.8278634392107\\
114	17.4773827425101\\
115	16.9582280826041\\
116	16.836607920935\\
117	17.575390566313\\
118	16.9928477630183\\
119	16.7717087260644\\
120	17.6327767098041\\
121	17.6201361464965\\
122	17.3473001804614\\
123	17.4188322547616\\
124	16.8728592555593\\
125	16.9917107921505\\
126	17.1072797601141\\
127	16.9021119057662\\
128	17.4954342884045\\
129	17.3519955816103\\
130	17.2349221160761\\
131	16.7445866155638\\
132	18.0422525419501\\
133	17.0135161441567\\
134	22.3154868550882\\
135	16.8956680368604\\
136	16.746968902654\\
137	16.902938679764\\
138	17.0443733672653\\
139	16.78919752204\\
140	16.7783259603928\\
141	16.7390692279378\\
142	17.6528996876431\\
143	16.7706613853108\\
144	17.0074840495035\\
145	17.2294581165537\\
146	17.4385773233918\\
147	16.9357573152432\\
148	17.3028729017289\\
149	16.8198974841185\\
150	17.7437140784354\\
151	16.737724111136\\
152	16.8270434945443\\
153	18.7828067835901\\
154	17.5653133699302\\
155	16.7435067190846\\
156	16.7922664632785\\
157	16.8114699261938\\
158	19.1783890564399\\
159	16.7420399961399\\
160	17.0706393465032\\
161	16.9424490495553\\
162	16.8566829064843\\
163	17.3136334591016\\
164	17.0316517987657\\
165	16.7453424028915\\
166	17.612140333457\\
167	16.7469698983557\\
168	17.3871305200232\\
169	17.3392789139714\\
170	18.1060846881675\\
171	16.9437090885791\\
172	17.749645531191\\
173	17.057130626606\\
174	16.742167513615\\
175	16.8564010378345\\
176	17.1930287246473\\
177	18.1655435737376\\
178	17.195076822362\\
179	16.812816592479\\
180	17.4847310163144\\
181	17.3207731866481\\
182	16.8166958332098\\
183	17.2310893374429\\
184	16.9651893713769\\
185	16.9904323696002\\
186	17.8290767752967\\
187	16.8278762054225\\
188	16.9261575806425\\
189	17.3527138378557\\
190	16.7574683354988\\
191	18.4172818716207\\
192	16.9220124846295\\
193	16.9475594413799\\
194	16.8657177221322\\
195	16.938024423067\\
196	17.506122803416\\
197	17.0359790998911\\
198	16.8132193632905\\
199	16.7394960688644\\
200	17.0158094924382\\
};
\addlegendentry{$\cH_\infty$-control}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
1	17.1312640021908\\
2	17.1312640021908\\
3	17.1312640021908\\
4	17.1312640021908\\
5	17.1312640021908\\
6	17.1312640021908\\
7	17.1312640021908\\
8	17.1312640021908\\
9	17.1312640021908\\
10	17.1312640021908\\
11	17.2066047397925\\
12	17.1312640021908\\
13	17.1824816942548\\
14	17.1312640021908\\
15	17.1312640021908\\
16	17.1757463546876\\
17	17.1312640021908\\
18	17.1312640021908\\
19	17.1312640021908\\
20	17.1312640021908\\
21	17.1407098004782\\
22	17.1312640021908\\
23	17.1312640021908\\
24	17.1312640021908\\
25	17.1312640021908\\
26	17.1312640021908\\
27	17.1312640021908\\
28	17.1312640021908\\
29	17.1312640021908\\
30	17.1312640021908\\
31	17.1312640021908\\
32	17.1312640021908\\
33	17.1312640021908\\
34	17.1312640021908\\
35	17.1312640021908\\
36	17.1312640021908\\
37	17.1312640021908\\
38	17.1312640021908\\
39	17.1312640021908\\
40	17.1312640021908\\
41	17.1312640021908\\
42	17.1312640021908\\
43	17.1312640021908\\
44	17.2373668821597\\
45	17.1312640021908\\
46	17.1312640021908\\
47	17.1312640021908\\
48	17.1312640021908\\
49	17.1312640021908\\
50	17.1312640021908\\
51	17.1312640021908\\
52	17.1312640021908\\
53	17.1312640021908\\
54	17.1312640021908\\
55	17.1994981976852\\
56	17.1312640021908\\
57	17.1312640021908\\
58	17.1312640021908\\
59	17.1312640021908\\
60	17.1641910475667\\
61	17.1312640021908\\
62	17.1312640021908\\
63	17.1312640021908\\
64	17.1312640021908\\
65	17.1312640021908\\
66	17.1312640021908\\
67	17.1312640021908\\
68	17.1312640021908\\
69	17.1312640021908\\
70	17.1312640021908\\
71	17.1336542955763\\
72	17.1623818582078\\
73	17.1312640021908\\
74	17.1312640021908\\
75	17.1312640021908\\
76	17.1312640021908\\
77	17.1312640021908\\
78	17.1312640021908\\
79	17.1312640021908\\
80	17.1312640021908\\
81	17.1312640021908\\
82	17.1932764036546\\
83	17.1312640021908\\
84	17.1444360710851\\
85	17.1312640021908\\
86	17.1312640021908\\
87	17.2547144293056\\
88	17.1312640021908\\
89	17.1312640021908\\
90	17.1312640021908\\
91	17.1312640021908\\
92	17.1312640021908\\
93	17.1473413485406\\
94	17.1312640021908\\
95	17.1312640021908\\
96	17.1312640021908\\
97	17.1312640021908\\
98	17.1312640021908\\
99	17.1707085542914\\
100	17.1312640021908\\
101	17.1933262669282\\
102	17.1312640021908\\
103	17.1312640021908\\
104	17.1312640021908\\
105	17.1312640021908\\
106	17.1312640021908\\
107	17.1403617338675\\
108	17.1312640021908\\
109	17.1312640021908\\
110	17.1312640021908\\
111	17.1312640021908\\
112	17.1312640021908\\
113	17.1906346669669\\
114	17.1312640021908\\
115	17.1312640021908\\
116	17.1312640021908\\
117	17.1312640021908\\
118	17.1312640021908\\
119	17.1312640021908\\
120	17.1312640021908\\
121	17.1312640021908\\
122	17.1312640021908\\
123	17.1312640021908\\
124	17.1364727065772\\
125	17.1312640021908\\
126	17.1312640021908\\
127	17.1312640021908\\
128	17.1312640021908\\
129	17.1410078774059\\
130	17.1312640021908\\
131	17.1312640021908\\
132	17.1312640021908\\
133	17.1312640021908\\
134	17.1718957867556\\
135	17.1312640021908\\
136	17.1312640021908\\
137	17.1312640021908\\
138	17.1983326937865\\
139	17.1312640021908\\
140	17.1390849065304\\
141	17.1312640021908\\
142	17.1312640021908\\
143	17.1312640021908\\
144	17.1312640021908\\
145	17.1312640021908\\
146	17.1312640021908\\
147	17.1312640021908\\
148	17.1312640021908\\
149	17.1800547257794\\
150	17.1312640021908\\
151	17.1312640021908\\
152	17.1312640021908\\
153	17.1312640021908\\
154	17.1312640021908\\
155	17.1312640021908\\
156	17.1312640021908\\
157	17.1553516104498\\
158	17.1312640021908\\
159	17.1312640021908\\
160	17.1312640021908\\
161	17.1312640021908\\
162	17.1312640021908\\
163	17.1312640021908\\
164	17.1312640021908\\
165	17.1312640021908\\
166	17.1312640021908\\
167	17.1312640021908\\
168	17.1312640021908\\
169	17.1312640021908\\
170	17.1312640021908\\
171	17.1312640021908\\
172	17.1312640021908\\
173	17.1312640021908\\
174	17.1312640021908\\
175	17.1312640021908\\
176	17.1312640021908\\
177	17.1312640021908\\
178	17.1312640021908\\
179	17.1312640021908\\
180	17.1789109853958\\
181	17.1312640021908\\
182	17.1312640021908\\
183	17.1312640021908\\
184	17.1662107000191\\
185	17.1312640021908\\
186	17.1312640021908\\
187	17.1374420972108\\
188	17.1312640021908\\
189	17.1312640021908\\
190	17.1312640021908\\
191	17.2037901908327\\
192	17.1312640021908\\
193	17.1312640021908\\
194	17.1927405500683\\
195	17.1312640021908\\
196	17.1312640021908\\
197	17.1312640021908\\
198	17.1459265701547\\
199	17.1312640021908\\
200	17.1312640021908\\
};
\addlegendentry{Weighted $\ell_1$}

\addplot [color=red, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1	17.1110782264598\\
2	17.1110782264598\\
3	17.1110782264598\\
4	17.1110782264598\\
5	17.1110782264598\\
6	17.1110782264598\\
7	17.1110782264598\\
8	17.1110782264598\\
9	17.1110782264598\\
10	17.1110782264598\\
11	17.1843429411055\\
12	17.1110782264598\\
13	17.1666347452968\\
14	17.1110782264598\\
15	17.1110782264598\\
16	17.155928787331\\
17	17.1110782264598\\
18	17.1110782264598\\
19	17.1110782264598\\
20	17.1110782264598\\
21	17.1256917134069\\
22	17.1110782264598\\
23	17.1110782264598\\
24	17.1110782264598\\
25	17.1110782264598\\
26	17.1110782264598\\
27	17.1110782264598\\
28	17.1110782264598\\
29	17.1110782264598\\
30	17.1110782264598\\
31	17.1110782264598\\
32	17.1110782264598\\
33	17.1110782264598\\
34	17.1110782264598\\
35	17.1110782264598\\
36	17.1110782264598\\
37	17.1110782264598\\
38	17.1110782264598\\
39	17.1110782264598\\
40	17.1110782264598\\
41	17.1110782264598\\
42	17.1110782264598\\
43	17.1110782264598\\
44	17.21921459855\\
45	17.1110782264598\\
46	17.1110782264598\\
47	17.1110782264598\\
48	17.1110782264598\\
49	17.1110782264598\\
50	17.1110782264598\\
51	17.1110782264598\\
52	17.1110782264598\\
53	17.1110782264598\\
54	17.1110782264598\\
55	17.1798353301024\\
56	17.1110782264598\\
57	17.1110782264598\\
58	17.1110782264598\\
59	17.1110782264598\\
60	17.1482454362403\\
61	17.1110782264598\\
62	17.1110782264598\\
63	17.1110782264598\\
64	17.1110782264598\\
65	17.1110782264598\\
66	17.1110782264598\\
67	17.1110782264598\\
68	17.1110782264598\\
69	17.1110782264598\\
70	17.1110782264598\\
71	17.1175808661562\\
72	17.1459949244386\\
73	17.1110782264598\\
74	17.1110782264598\\
75	17.1110782264598\\
76	17.1110782264598\\
77	17.1110782264598\\
78	17.1110782264598\\
79	17.1110782264598\\
80	17.1110782264598\\
81	17.1110782264598\\
82	17.1734114684999\\
83	17.1110782264598\\
84	17.1261322824807\\
85	17.1110782264598\\
86	17.1110782264598\\
87	17.2325112614521\\
88	17.1110782264598\\
89	17.1110782264598\\
90	17.1110782264598\\
91	17.1110782264598\\
92	17.1110782264598\\
93	17.1309629045634\\
94	17.1110782264598\\
95	17.1110782264598\\
96	17.1110782264598\\
97	17.1110782264598\\
98	17.1110782264598\\
99	17.1515411058497\\
100	17.1110782264598\\
101	17.1701160945227\\
102	17.1110782264598\\
103	17.1110782264598\\
104	17.1110782264598\\
105	17.1110782264598\\
106	17.1110782264598\\
107	17.1225698796185\\
108	17.1110782264598\\
109	17.1110782264598\\
110	17.1110782264598\\
111	17.1110782264598\\
112	17.1110782264598\\
113	17.174077567024\\
114	17.1110782264598\\
115	17.1110782264598\\
116	17.1110782264598\\
117	17.1110782264598\\
118	17.1110782264598\\
119	17.1110782264598\\
120	17.1110782264598\\
121	17.1110782264598\\
122	17.1110782264598\\
123	17.1110782264598\\
124	17.1206413797776\\
125	17.1110782264598\\
126	17.1110782264598\\
127	17.1110782264598\\
128	17.1110782264598\\
129	17.1256848829994\\
130	17.1110782264598\\
131	17.1110782264598\\
132	17.1110782264598\\
133	17.1110782264598\\
134	17.1551802084459\\
135	17.1110782264598\\
136	17.1110782264598\\
137	17.1110782264598\\
138	17.1849346585659\\
139	17.1110782264598\\
140	17.115349459382\\
141	17.1110782264598\\
142	17.1110782264598\\
143	17.1110782264598\\
144	17.1110782264598\\
145	17.1110782264598\\
146	17.1110782264598\\
147	17.1110782264598\\
148	17.1110782264598\\
149	17.1636878979392\\
150	17.1110782264598\\
151	17.1110782264598\\
152	17.1110782264598\\
153	17.1110782264598\\
154	17.1110782264598\\
155	17.1110782264598\\
156	17.1110782264598\\
157	17.1373332382478\\
158	17.1110782264598\\
159	17.1110782264598\\
160	17.1110782264598\\
161	17.1110782264598\\
162	17.1110782264598\\
163	17.1110782264598\\
164	17.1110782264598\\
165	17.1110782264598\\
166	17.1110782264598\\
167	17.1110782264598\\
168	17.1110782264598\\
169	17.1110782264598\\
170	17.1110782264598\\
171	17.1110782264598\\
172	17.1110782264598\\
173	17.1110782264598\\
174	17.1110782264598\\
175	17.1110782264598\\
176	17.1110782264598\\
177	17.1110782264598\\
178	17.1148969246923\\
179	17.1110782264598\\
180	17.158685023263\\
181	17.1110782264598\\
182	17.1110782264598\\
183	17.1110782264598\\
184	17.1464006891511\\
185	17.1110782264598\\
186	17.1110782264598\\
187	17.1219556475433\\
188	17.1110782264598\\
189	17.1110782264598\\
190	17.1110782264598\\
191	17.1819340494485\\
192	17.1110782264598\\
193	17.1110782264598\\
194	17.1691650050929\\
195	17.1110782264598\\
196	17.1110782264598\\
197	17.1110782264598\\
198	17.1272415031397\\
199	17.1110782264598\\
200	17.1110782264598\\
};
\addlegendentry{Cardinality}

\end{axis}
\end{tikzpicture}%
